Feynman-diagrammatic description of the asymptotics of the time evolution operator in quantum mechanics

We describe the "Feynman diagram" approach to nonrelativistic quantum mechanics on R^n, with magnetic and potential terms. In particular, for each classical path \gamma connecting points q_0 and q_1 in time t, we define a formal power series V_\gamma(t,q_0,q_1) in \hbar, given combinatorially by a sum of diagrams that each represent finite-dimensional convergent integrals. We prove that exp(V_\gamma) satisfies Schr\"odinger's equation, and explain in what sense the t\to 0 limit approaches the \delta distribution. As such, our construction gives explicitly the full \hbar\to 0 asymptotics of the fundamental solution to Schr\"odinger's equation in terms of solutions to the corresponding classical system. These results justify the heuristic expansion of Feynman's path integral in diagrams.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,4pt) coordinate (X);
    \draw (O) -- ++(-15pt,15pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi_1$};
    \draw (O) -- ++(-6pt,15pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi_2$};
    \draw (O) -- ++(15pt,15pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi_n$};
    \path (O) ++(4pt,13pt) node {$\scriptstyle \ldots$};
    \path (O) node (C) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C.west) node[anchor=east] {$\scriptstyle t$};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,4pt) coordinate (X);
    \draw (O) -- ++(-15pt,15pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi_1$};
    \draw (O) -- ++(-6pt,15pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi_2$};
    \draw (O) -- ++(15pt,15pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi_n$};
    \path (O) ++(4pt,13pt) node {$\scriptstyle \ldots$};
    \path (O) ++(-30pt,10pt) node[inner sep=1pt] (gamma) {$\gamma$};
    \draw (O) -- (gamma);
    \path (gamma) node (C) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle t$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \draw (O) -- ++(-10pt,25pt) ++(-2pt,2pt) coordinate (n1);
    \draw (O) -- ++(-6pt,25pt);
    \draw (O) -- ++(15pt,25pt) ++(2pt,2pt) coordinate (n2);
    \path (O) ++(4pt,23pt) node {$\scriptstyle \ldots$};
    \draw[decorate,decoration=brace] (n1) -- coordinate(n) (n2);
    \path (n) ++(0,4pt) node[anchor=base] {$\scriptstyle n$};
    \path (O) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed,bend right] (C1) .. controls +(-10pt,5pt) and +(3pt,-10pt) .. ++(-20pt,30pt);
    \path (O) node (C2) [draw,circle,dotted,thick,inner sep=8pt] {};
    \draw[dashed,bend right] (C2) .. controls +(-15pt,5pt) and +(3pt,-10pt) .. ++(-25pt,30pt);
  \end{tikzpicture}
  & = 
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \draw (O) -- ++(-10pt,25pt) ++(-2pt,2pt) coordinate (n1);
    \draw (O) -- ++(-6pt,25pt);
    \draw (O) -- ++(15pt,25pt) ++(2pt,2pt) coordinate (n2);
    \path (O) ++(4pt,23pt) node {$\scriptstyle \ldots$};
    \draw[decorate,decoration=brace] (n1) -- coordinate(n) (n2);
    \path (n) ++(0,4pt) node[anchor=base] {$\scriptstyle n$};
    \path (O) ++(-20pt,10pt) node[inner sep=1pt] (gamma) {$\gamma$};
    \draw (O) -- (gamma);
    \path (gamma) node (C) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C) -- ++(0,20pt);
    \node[draw,dotted,thick,inner sep=0pt,ellipse,fit = (O) (C),rotate=160] {};
  \end{tikzpicture}  
  =
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \draw (O) -- ++(-10pt,25pt) ++(-2pt,2pt) coordinate (n1);
    \draw (O) -- ++(-6pt,25pt);
    \draw (O) -- ++(15pt,25pt) ++(2pt,2pt) coordinate (n2);
    \path (O) ++(4pt,23pt) node {$\scriptstyle \ldots$};
    \draw[decorate,decoration=brace] (n1) -- coordinate(n) (n2);
    \path (n) ++(0,4pt) node[anchor=base] {$\scriptstyle n$};
    \path (O) ++(-20pt,15pt) node[inner sep=1pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1) -- ++(0,15pt);
    \path (O) ++(-40pt,10pt) node[inner sep=1pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C2) -- ++(0,20pt);
  \end{tikzpicture}  
  +
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \draw (O) -- ++(-10pt,25pt) ++(-2pt,2pt) coordinate (n1);
    \draw (O) -- ++(-6pt,25pt);
    \draw (O) -- ++(15pt,25pt) ++(2pt,2pt) coordinate (n2);
    \path (O) ++(4pt,23pt) node {$\scriptstyle \ldots$};
    \draw[decorate,decoration=brace] (n1) -- coordinate(n) (n2);
    \path (n) ++(0,4pt) node[anchor=base] {$\scriptstyle n$};
    \path (O) ++(-20pt,10pt) node[inner sep=1pt] (gamma) {$\gamma$};
    \draw (O) -- (gamma);
    \path (gamma) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1) -- ++(0,20pt) ++(-10pt,0) coordinate (t);
    \path (gamma) node (C2) [draw,circle,dotted,thick,inner sep=7pt] {};
    \draw[dashed,bend right] (C2.north west) .. controls +(-2pt,2pt) and +(0pt,-3pt) .. (t);
  \end{tikzpicture}  
\end{align*}
In particular:\\[-1.5pc]
\begin{equation*}
   \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \path (O) ++(0pt,35pt) coordinate (t);
    \draw (O) -- ++(20pt,30pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi$};
    \path (O) ++(-1pt,15pt) node[anchor=base,inner sep=1pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1) -- (C1 |- t);
    \path (O) ++(-18pt,15pt) node[anchor=base,inner sep=1pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C2) -- (C2 |- t);
  \end{tikzpicture} 
  +
  \begin{tikzpicture}[baseline=(X)]
     \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \path (O) ++(0pt,35pt) coordinate (t);
    \path (O) ++(-10pt,15pt) node[anchor=base,inner sep=1pt] (gamma) {$\gamma$};
    \draw (O) -- (gamma);
    \draw (O) -- ++(20pt,30pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi$};
    \path (gamma) node (C) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C) -- (C |- t);
    \path (gamma) node (C2) [draw,circle,dotted,thick,inner sep=7pt] {};
    \draw[dashed] (C2.north west) -- (C2.north west |- t);
  \end{tikzpicture} 
  =
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \path (O) ++(0pt,35pt) coordinate (t);
    \draw (O) -- ++(20pt,30pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi$};
    \path (O) node (C) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C) -- (C |- t);
    \path (O) node (C2) [draw,circle,dotted,thick,inner sep=7pt] {};
    \draw[dashed] (C2.north west) -- (C2.north west |- t);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \path (O) ++(-10pt,15pt) node[anchor=base,inner sep=1pt] (gamma) {$\gamma$};
    \draw (O) -- (gamma);
    \path (gamma) node (C) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C) -- ++(0,23pt) coordinate (t);
    \path (gamma) node (C2) [draw,circle,dotted,thick,inner sep=7pt] {};
    \draw[dashed] (C2.north west) -- (C2.north west |- t);
    \draw (O) .. controls +(10pt,15pt) and +(0,15pt) .. ++(20pt,0);
  \end{tikzpicture} 
  +
   \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \path (O) ++(-1pt,15pt) node[anchor=base,inner sep=1pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1) -- ++(0,23pt);
    \path (O) ++(-18pt,15pt) node[anchor=base,inner sep=1pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C2) -- ++(0,23pt);
    \draw (O) .. controls +(10pt,15pt) and +(0,15pt) .. ++(20pt,0);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \draw (O) -- ++(-10pt,18pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi$};
    \draw (O) .. controls +(10pt,15pt) and +(0,15pt) .. ++(15pt,0);
  \end{tikzpicture}   
  = -
  \begin{tikzpicture}[baseline=(X)]
    \path coordinate (O) +(0pt,8pt) coordinate (X) +(-10pt,20pt) coordinate (t) +(15pt,0) coordinate (b);
    \draw (t) .. controls +(0pt,-8pt) and +(0pt,8pt) .. (b);
    \path (t) +(0,3pt) node[anchor=base] {$\scriptstyle \xi$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(gamma.base)]
    \path node[inner sep=1pt] (gamma) {$\gamma$};
    \draw (gamma) -- ++(0,-15pt) +(0,-8pt) node[anchor=base] {$\scriptstyle \tau,i$};
    \path (gamma) node (C) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma) node (C2) [draw,circle,dotted,thick,inner sep=6pt] {};
    \draw[dashed] (C2.north west) -- ++(0,18pt) +(0,3pt) node[anchor=base] {$\scriptstyle j$};    
    \draw[dashed] (C2.north east) -- ++(0,18pt) +(0,3pt) node[anchor=base] {$\scriptstyle k$};    
    \path (C2.north east) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C2.north west) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
  \end{tikzpicture} 
  =
   \begin{tikzpicture}[baseline=(X.base)]
    \path node[dot] (O) {} ++(0pt,8pt) coordinate (X);
    \path (O) ++(-1pt,15pt) node[anchor=base,inner sep=1pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1) -- ++(0,17pt) +(0,3pt) node[anchor=base] {$\scriptstyle k$};
    \path (O) ++(-18pt,15pt) node[anchor=base,inner sep=1pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C2) -- ++(0,17pt) +(0,3pt) node[anchor=base] {$\scriptstyle j$};
    \draw (O) .. controls +(10pt,15pt) and +(0,15pt) .. ++(20pt,-5pt) +(0,-8pt) node[anchor=base] {$\scriptstyle \tau,i$};
    \path (C1.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(T.base)]
    \path node[Sdot] (S) {} ++(0,5pt) coordinate (T);
    \path (S) node[draw,dotted,thick,inner sep=5pt,circle] (C1) {};        
    \path (S) node[draw,dotted,thick,inner sep=6pt,circle] (C2) {};        
    \path (S) +(-15pt,25pt) coordinate (t1) +(15pt,25pt) coordinate (t2);
    \draw[dashed] (C2.north west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (t1);
    \draw[dashed] (C2.north east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (t2);
    \path (C2.north west) node[anchor=east] {$\scriptstyle q_a$};
    \path (C2.north east) node[anchor=west] {$\scriptstyle q_b$};
  \end{tikzpicture}
  \, = \,
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-15pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(15pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) +(-15pt,33pt) coordinate (t1) +(15pt,33pt) coordinate (t2);
    \draw[dashed] (C1) -- (t1);
    \draw[dashed] (C2) -- (t2);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
  \end{tikzpicture}    
  \, + \,
  \begin{tikzpicture}[baseline=(X.base)]
    \path node[dot] (O) {} ++(0pt,13pt) coordinate (X);
    \path (O) ++(-1pt,15pt) node[anchor=base,inner sep=1pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1) -- ++(0,17pt) ;
    \path (O) ++(-18pt,15pt) node[anchor=base,inner sep=1pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C2) -- ++(0,17pt) ;
    \draw (O) .. controls +(10pt,15pt) and +(0,15pt) .. ++(20pt,0pt) node[dot] {};
    \path (C1.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
  \end{tikzpicture}   
  \, = \,
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-15pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(15pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) +(-15pt,33pt) coordinate (t1) +(15pt,33pt) coordinate (t2);
    \draw[dashed] (C1) -- (t1);
    \draw[dashed] (C2) -- (t2);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-15pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(15pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) +(-15pt,40pt) coordinate (t1) +(15pt,40pt) coordinate (t2) +(0pt,40pt) coordinate (t3);
    \draw[dashed] (C1) -- (t1);
    \draw[dashed] (C2) -- (t2);
    \node[draw,dotted,thick,inner sep=0pt,ellipse,fit =(O) (C1) (C2)] (C3) {};          
    \draw[dashed] (C3) -- (t3);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_{c}$};
  \end{tikzpicture}
  \,  = \,  
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-15pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(15pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) +(-15pt,40pt) coordinate (t1) +(15pt,40pt) coordinate (t2) +(0pt,40pt) coordinate (t3);
    \draw[dashed] (C1.north west) -- (C1.north west |- t1);
    \draw[dashed] (C2) -- (t2);
    \node[draw,dotted,thick,inner sep=3pt,ellipse,fit =(gamma1)] (C3) {};          
    \draw[dashed] (C3.north east) -- (C3.north east |- t1);
    \path (C3.north west) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C3.north east) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_{c}$};
  \end{tikzpicture}  
  \, + \,
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-15pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(15pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \node[draw,dotted,thick,inner sep=3pt,circle,fit =(O)] (C3) {};      
    \path (O)  +(0pt,40pt) coordinate (t);
    \draw[dashed] (C1) -- (C1 |- t);
    \draw[dashed] (C2) -- (C2 |- t);
    \draw[dashed] (C3) -- (C3 |- t);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C3.south east) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_{c}$};
  \end{tikzpicture}
  \, + \,  
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-15pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C2) {};        
    \path (O) ++(15pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C1) {};      
    \path (O) +(-15pt,40pt) coordinate (t1) +(15pt,40pt) coordinate (t2) +(0pt,40pt) coordinate (t3);
    \draw[dashed] (C1.north west) -- (C1.north west |- t1);
    \draw[dashed] (C2) -- (t1);
    \node[draw,dotted,thick,inner sep=3pt,ellipse,fit =(gamma2)] (C3) {};          
    \draw[dashed] (C3.north east) -- (C3.north east |- t1);
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C3.north east) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C3.north west) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_{c}$};
  \end{tikzpicture}  
  \, = \\  = \,
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(25pt,0) node[dot] (O1) {};
    \draw (O) .. controls +(10pt,15pt) and +(-10pt,15pt) .. (O1);
    \path (O) ++(-20pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O1) ++(10pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O1) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) ++(0pt,18pt)node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (O) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma3)] (C3) {};      
    \path (O)  +(0pt,40pt) coordinate (t);
    \draw[dashed] (C1) -- (C1 |- t);
    \draw[dashed] (C2) -- (C2 |- t);
    \draw[dashed] (C3) -- (C3 |- t);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_{c}$};
  \end{tikzpicture}  
  \, + \,
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-20pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(20pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) ++(0pt,18pt)node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (O) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma3)] (C3) {};      
    \path (O)  +(0pt,40pt) coordinate (t);
    \draw[dashed] (C1) -- (C1 |- t);
    \draw[dashed] (C2) -- (C2 |- t);
    \draw[dashed] (C3) -- (C3 |- t);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_{c}$};
  \end{tikzpicture}  
  \, + \,
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-25pt,0) node[dot] (O1) {};
    \draw (O) .. controls +(-10pt,15pt) and +(10pt,15pt) .. (O1);
    \path (O1) ++(-10pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O1) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(20pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) ++(0pt,18pt)node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (O) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma3)] (C3) {};      
    \path (O)  +(0pt,40pt) coordinate (t);
    \draw[dashed] (C1) -- (C1 |- t);
    \draw[dashed] (C2) -- (C2 |- t);
    \draw[dashed] (C3) -- (C3 |- t);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_{c}$};
  \end{tikzpicture}  
 \, = \, 0 \, + \,
  \begin{tikzpicture}[baseline=(T.base)]
    \path node[dot] (O) {}  ++(0,13pt) coordinate (T);
    \path (O) ++(-20pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(20pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) ++(0pt,18pt)node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (O) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma3)] (C3) {};      
    \path (O)  +(0pt,40pt) coordinate (t);
    \draw[dashed] (C1) -- (C1 |- t);
    \draw[dashed] (C2) -- (C2 |- t);
    \draw[dashed] (C3) -- (C3 |- t);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_b$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_{c}$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} +(0pt,8pt) coordinate (X) +(0pt,25pt) coordinate (T);
    \draw (O) -- ++(10pt,18pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi$};
    \draw (O) .. controls +(-5pt,15pt) and +(5pt,15pt) .. coordinate (t) ++(-15pt,0);
    \node[draw,dotted,thick,inner sep=2pt,ellipse,fit = (O) (t)] (C) {};        
    \draw[dashed] (C.north) -- (C.north |- T);
  \end{tikzpicture} 
  =
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} +(0pt,8pt) coordinate (X) +(0pt,25pt) coordinate (T);
    \draw (O) -- ++(10pt,18pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi$};
    \draw (O) .. controls +(-5pt,15pt) and +(5pt,15pt) .. coordinate (t) ++(-15pt,0);
    \node[draw,dotted,thick,inner sep=3pt,circle,fit =(t)] (C) {};        
    \draw[dashed] (C.north) -- (C.north |- T);
  \end{tikzpicture} 
  +  
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} +(0pt,8pt) coordinate (X) +(0pt,25pt) coordinate (T);
    \draw (O) -- ++(10pt,18pt) +(0,3pt) node[anchor=base] {$\scriptstyle \xi$};
    \draw (O) .. controls +(-5pt,15pt) and +(5pt,15pt) .. coordinate (t) ++(-15pt,0);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(O)] (C) {};        
    \draw[dashed] (C.north) -- (C.north |- T);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path coordinate (O) +(0pt,8pt) coordinate (X) +(0pt,30pt) coordinate (T);
    \draw (O) .. controls +(5pt,15pt) and +(-5pt,15pt) .. coordinate (t) ++(30pt,0);
    \node[draw,dotted,thick,inner sep=3pt,circle,fit =(t)] (C) {};        
    \draw[dashed] (C.north) -- (C.north |- T);
    \path (C.north) ++(0,2pt) node[anchor=west] {$\scriptstyle q_a$};
  \end{tikzpicture}
  = -
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} +(0pt,8pt) coordinate (X) +(0pt,30pt) coordinate (T);
    \draw (O) .. controls +(5pt,15pt) and +(-5pt,15pt) .. ++(20pt,0);
    \draw (O) .. controls +(-5pt,15pt) and +(5pt,15pt) .. coordinate (t) ++(-20pt,0);
    \node[draw,dotted,thick,inner sep=3pt,circle,fit =(t)] (C) {};        
    \draw[dashed] (C.north) -- (C.north |- T);
    \path (C.north) ++(0,2pt) node[anchor=west] {$\scriptstyle q_a$};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} +(0pt,8pt) coordinate (X) +(0pt,30pt) coordinate (T);
    \draw (O) .. controls +(5pt,15pt) and +(-5pt,15pt) .. ++(20pt,0);
    \draw (O) .. controls +(-5pt,15pt) and +(5pt,15pt) .. coordinate (t) ++(-20pt,0);
    \path (O) +(0pt,15pt) node[anchor=base,inner sep=1pt] (gamma) {$\gamma$};
    \draw (O) -- (gamma);
    \node[draw,dotted,thick,inner sep=0pt,circle,fit =(gamma)] (C) {};        
    \draw[dashed] (C.north) -- (C.north |- T);
    \path (C.north) ++(0,2pt) node[anchor=west] {$\scriptstyle q_a$};
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(S1.south)]
    \path node[Sdot] (S1) {} ++(0pt,30pt) coordinate (T);
    \path (S1) ++(40pt,0pt) node[Sdot] (S2) {};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(S1)] (C1) {};        
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(S2)] (C2) {};        
     \draw[dashed] (C1) .. controls +(10pt,20pt) and +(-10pt,20pt) .. (C2);
    \path (C1.north) node[anchor=south] {$\scriptstyle q_1$};
    \path (C2.north) node[anchor=south] {$\scriptstyle q_1$};
    \node[draw,dotted,thick,inner sep=3pt,ellipse,fit = (S1)] (Ci) {};
    \node[draw,dotted,thick,inner sep=4pt,ellipse,fit = (S1)] (C) {};
    \draw[dashed] (C.north west) -- (C.north west |- T);
    \draw[dashed] (C.north) -- (C.north |- T);
    \path (C.north west) node[anchor=east] {$\scriptstyle q_0$};
    \path (C.north east) node[anchor=west] {$\scriptstyle q_1$};
  \end{tikzpicture}
  \, + \,
  \begin{tikzpicture}[baseline=(S1.south)]
    \path node[Sdot] (S1) {} ++(0pt,30pt) coordinate (T);
    \path (S1) ++(40pt,0pt) node[Sdot] (S2) {};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(S1)] (C1) {};        
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(S2)] (C2) {};        
    \draw[dashed] (C1) .. controls +(10pt,20pt) and +(-10pt,20pt) .. (C2);
    \path (C1.north east) node[anchor=west] {$\scriptstyle q_1$};
    \path (C2.north west) node[anchor=east] {$\scriptstyle q_1$};
    \node[draw,dotted,thick,inner sep=3pt,ellipse,fit = (S1)] (Ci) {};
    \node[draw,dotted,thick,inner sep=3pt,ellipse,fit = (S2)] (C) {};
    \draw[dashed] (Ci.north west) -- (Ci.north west |- T);
    \draw[dashed] (C.north east) -- (C.north east |- T);
    \path (Ci.north west) node[anchor=east] {$\scriptstyle q_0$};
    \path (C.north east) node[anchor=west] {$\scriptstyle q_1$};
  \end{tikzpicture}
  \, + \,
  \begin{tikzpicture}[baseline=(S1.south)]
    \path node[Sdot] (S1) {}  ++(0pt,30pt) coordinate (T);
    \path (S1) ++(40pt,0pt) node[inner sep=1pt,circle,draw] (b) {$B$};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(S1)] (C1) {};        
    \draw[dashed] (C1) .. controls +(10pt,20pt) and +(-10pt,20pt) .. (b);
    \path (C1.north) node[anchor=south] {$\scriptstyle q_1$};
    \node[draw,dotted,thick,inner sep=3pt,ellipse,fit = (S1)] (Ci) {};
    \node[draw,dotted,thick,inner sep=4pt,ellipse,fit = (S1)] (C) {};
    \draw[dashed] (C.north west) -- (C.north west |- T);
    \draw[dashed] (C.north) -- (C.north |- T);
    \path (C.north west) node[anchor=east] {$\scriptstyle q_0$};
    \path (C.north east) node[anchor=west] {$\scriptstyle q_1$};
  \end{tikzpicture}
  \, + \,
  \begin{tikzpicture}[baseline=(S1.south)]
    \path node[Sdot] (S1) {} ++(0pt,30pt) coordinate (T);
    \path (S1) ++(40pt,0pt) node[inner sep=1pt,circle,draw] (b) {$B$};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(S1)] (C1) {};        
    \draw[dashed] (b) .. controls +(-10pt,20pt) and +(10pt,20pt) .. (C1);
    \path (C1.north east) node[anchor=west] {$\scriptstyle q_1$};
    \node[draw,dotted,thick,inner sep=3pt,ellipse,fit = (S1)] (Ci) {};
    \node[draw,dotted,thick,inner sep=0pt,ellipse,fit = (b)] (C) {};
    \draw[dashed] (Ci.north west) -- (Ci.north west |- T);
    \draw[dashed] (C.north east) -- (C.north east |- T);
    \path (Ci.north west) node[anchor=east] {$\scriptstyle q_0$};
    \path (C.north east) node[anchor=west] {$\scriptstyle q_1$};
  \end{tikzpicture}
  \, + \, 0
  \notag \\ & = \,
  \begin{tikzpicture}[baseline=(gamma1.base)]
    \path node[dot] (O) {};
    \path (O) ++(-20pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(20pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) ++(0pt,18pt)node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (O) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma3)] (C3) {};      
    \path (O)  +(0pt,40pt) coordinate (t);
    \draw[dashed] (C1) -- (C1 |- t);
    \draw[dashed] (C3) -- (C3 |- t);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle t$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
  \end{tikzpicture} 
  \, + \,
  \begin{tikzpicture}[baseline=(gamma.base)]
    \path node[inner sep=0pt] (gamma) {$\gamma$} ;
    \path (gamma) ++(40pt,0pt) node[inner sep=0pt] (gamma1) {$\gamma$} ++(10pt,-15pt) node[dot] (O2) {} ++(10pt,15pt) node[inner sep=0pt] (gamma2) {$\gamma$};
    \path (gamma) ++(-10pt,-15pt) node[dot] (O1) {} ++(-10pt,15pt) node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (gamma) -- (O1) -- (gamma3);
    \draw (gamma1) -- (O2) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma)] (C1) {};        
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C2) {};        
    \node[draw,dotted,thick,inner sep=2pt,ellipse,fit =(gamma2)] (C) {};        
    \node[draw,dotted,thick,inner sep=2pt,ellipse,fit =(gamma3)] (C3) {};        
    \draw[dashed] (C1) .. controls +(10pt,20pt) and +(-10pt,20pt) .. (C2);
    \path (C1.north) node[anchor=south] {$\scriptstyle q_1$};
    \path (C2.north) node[anchor=south] {$\scriptstyle q_1$};
    \path (C.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \path (C3.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (O1)  +(0pt,40pt) coordinate (t);
    \draw[dashed] (C3.north) -- (C3 |- t);
    \draw[dashed] (C.north) -- (C |- t);
  \end{tikzpicture}
  \, + \,
  \begin{tikzpicture}[baseline=(gamma.base)]
    \path node[inner sep=0pt] (gamma) {$\gamma$};
    \path (gamma) ++(40pt,0pt) node[inner sep=1pt,circle,draw] (b) {$B$};
    \path (gamma) ++(-10pt,-15pt) node[dot] (O1) {} ++(-10pt,15pt) node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (gamma) -- (O1) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma)] (C1) {};        
    \node[draw,dotted,thick,inner sep=0pt,ellipse,fit =(b)] (C) {};        
    \node[draw,dotted,thick,inner sep=2pt,ellipse,fit =(gamma3)] (C3) {};        
    \draw[dashed] (b) .. controls +(-10pt,20pt) and +(10pt,20pt) .. (C1);
    \path (C1.north) node[anchor=south] {$\scriptstyle q_1$};
    \path (C.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \path (C3.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (O1)  +(0pt,40pt) coordinate (t);
    \draw[dashed] (C3.north) -- (C3 |- t);
    \draw[dashed] (C.north) -- (C |- t);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[draw,ellipse,inner sep=1pt] (S) {$(\partial^2[-S])^{-1}$} ++(0pt,-15pt) coordinate (X);
    \draw[dashed] (S.south west) -- ++(0pt,-30pt);
    \draw[dashed] (S.south east) -- ++(0pt,-30pt);
    \path (S.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \node[draw,ellipse,dotted,thick,inner sep=0pt, fit=(S)] (C) {};
    \path (C.north west) ++(1pt,3pt) node[anchor=east] {$\scriptstyle t$};
  \end{tikzpicture}
  \,  = \,- \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[draw,ellipse,inner sep=1pt] (S1) {$(\partial^2[-S])^{-1}$} ++(50pt,-30pt) node[Sdot] (O) {} ++(50pt,30pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-15pt) coordinate (X);
    \draw[dashed] (S1.south west) -- ++(0pt,-30pt);
    \draw[dashed] (S2.south east) -- ++(0pt,-30pt);
    \path (S1.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S1.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (S2.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (O) node[draw,dotted,thick,inner sep=5pt,circle] (C1) {};        
    \path (O) node[draw,dotted,thick,inner sep=6pt,circle] (C2) {};        
    \path (O) node[draw,dotted,thick,inner sep=7pt,circle] (C) {};        
    \draw[dashed] (C2.north west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S1.south east);
    \draw[dashed] (C2.north east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S2.south west);
    \path (C2.north west) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.north east) node[anchor=west] {$\scriptstyle q_1$};
    \path (C.south west) node[anchor=north] {$\scriptstyle t$};
  \end{tikzpicture}
  \, = \displaybreak[0]  \\
  = \, - \, 
  \begin{tikzpicture}[baseline=(X)]
    \path node[draw,ellipse,inner sep=1pt] (S1) {$(\partial^2[-S])^{-1}$} ++(50pt,-40pt) node[dot] (O) {} ++(50pt,40pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-15pt) coordinate (X);
    \draw[dashed] (S1.south west) -- ++(0pt,-30pt);
    \draw[dashed] (S2.south east) -- ++(0pt,-30pt);
    \path (S1.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S1.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (S2.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (O) ++(-20pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(20pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) ++(0pt,18pt)node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (O) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma3)] (C3) {};      
    \draw[dashed] (C1) -- (S1.south east);
    \draw[dashed] (C2) -- (S2.south west);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle t$};
  \end{tikzpicture}
  \, - \,
  \begin{tikzpicture}[baseline=(X)]
    \path coordinate (a) ++(80pt,0pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-15pt) coordinate (X);
    \path (a.south east) -- coordinate (m) (S2.south west);
    \path (m) ++(0pt,-30pt) node[dot] (O) {};
    \path (O) ++(-10pt,15pt) node[inner sep=0pt] (gamma1) {$\gamma$};
    \path (O) ++(10pt,15pt) node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (gamma1) -- (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};        
    \draw[dashed] (C1) .. controls +(-10pt,20pt) and +(0pt,30pt) .. ++(-30pt,-10pt);
    \draw[dashed] (C2) -- (S2.south west);
    \path (C1.north) node[anchor=south] {$\scriptstyle q_1$};
    \path (C2.east) node[anchor=west] {$\scriptstyle q_1$};
    \draw[dashed] (S2.south east) -- ++(0pt,-30pt);
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
  \end{tikzpicture}
  \\
  \, - \,
  \begin{tikzpicture}[baseline=(X)]
    \path coordinate (a)  ++(60pt,0pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-15pt) coordinate (X);
    \path (a.south east) -- coordinate (m) (S2.south west);
    \path (m) ++(0pt,-20pt) node[draw,circle,inner sep=1pt] (b) {$B$};
    \node[draw,dotted,thick,inner sep=0pt,ellipse,fit =(b)] (C) {};        
    \draw[dashed] (b) .. controls +(-10pt,20pt) and +(0pt,30pt) .. ++(-30pt,-10pt);
    \draw[dashed] (C) -- (S2.south west);
    \draw[dashed] (S2.south east) -- ++(0pt,-30pt);
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (C.east) node[anchor=west] {$\scriptstyle q_1$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path coordinate (A) ++(0pt,2pt) coordinate (X);
    \path (A) +(0,-8pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (A) ++(20pt,0) coordinate (B) +(0,-8pt) node[anchor=base] {$\scriptstyle \tau$};
    \draw (A) .. controls +(0,15pt) and +(0,15pt) .. coordinate (m) (B);
    \node[draw,thick,dotted,circle,fit = (m), inner sep=3pt] (C) {};
    \path (C.north) ++(-1pt,3pt) node[anchor=east] {$\scriptstyle t$};
  \end{tikzpicture}
   =
  \Theta(\tau - \varsigma) &
  \left(
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0,-20pt) coordinate (X);
    \path (S.south west) ++(0pt,-20pt) node (gamma1) {$\gamma$};
    \path (S.south east) ++(0pt,-20pt) node (gamma2) {$\gamma$};
    \path (S.south east) ++(0pt,-3pt) node[anchor= west] {$\scriptstyle 0$};
    \path (S.south west) ++(0pt,-3pt) node[anchor= east] {$\scriptstyle 1$};
    \draw (gamma1) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) ++(1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gamma2) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \draw[dashed] (C1.north) -- (S.south west);
    \draw[dashed] (C2.north) -- (S.south east);
    \node[draw,thick,dotted,circle, inner sep=6pt] (C) at (gamma1) {};
    \path (C.south) ++(-1pt,-3pt) node[anchor=east] {$\scriptstyle t$};
  \end{tikzpicture}
  \, + \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0,-20pt) coordinate (X);
    \path (S.south west) ++(0pt,-20pt) node (gamma1) {$\gamma$};
    \path (S.south east) ++(0pt,-20pt) node (gamma2) {$\gamma$};
    \path (S.south east) ++(0pt,-3pt) node[anchor= west] {$\scriptstyle 0$};
    \path (S.south west) ++(0pt,-3pt) node[anchor= east] {$\scriptstyle 1$};
    \draw (gamma1) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) ++(1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gamma2) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \draw[dashed] (C1.north) -- (S.south west);
    \draw[dashed] (C2.north) -- (S.south east);
    \node[draw,thick,dotted,ellipse,fit = (S), inner sep=0pt] (C) {};
    \path (C.north) ++(-1pt,3pt) node[anchor=east] {$\scriptstyle t$};
  \end{tikzpicture}
  \, + \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0,-20pt) coordinate (X);
    \path (S.south west) ++(0pt,-20pt) node (gamma1) {$\gamma$};
    \path (S.south east) ++(0pt,-20pt) node (gamma2) {$\gamma$};
    \path (S.south east) ++(0pt,-3pt) node[anchor= west] {$\scriptstyle 0$};
    \path (S.south west) ++(0pt,-3pt) node[anchor= east] {$\scriptstyle 1$};
    \draw (gamma1) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) ++(1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gamma2) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \draw[dashed] (C1.north) -- (S.south west);
    \draw[dashed] (C2.north) -- (S.south east);
    \node[draw,thick,dotted,circle, inner sep=6pt] (C) at (gamma2) {};
    \path (C.south) ++(-1pt,-3pt) node[anchor=east] {$\scriptstyle t$};
  \end{tikzpicture}
  \right)
  + \bigl( \varsigma \tofrom \tau\bigr)
  \raisetag{24pt}  \displaybreak[0] \\
   = \Theta(\tau - \varsigma) & \left(
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0,-20pt) coordinate (X);
    \path (S.south west) ++(0pt,-20pt) node[inner sep=0pt] (gamma1) {$\gamma$};
    \path (S.south east) ++(0pt,-20pt) node[inner sep=0pt] (gamma2) {$\gamma$};
    \path (S.south east) ++(0pt,-3pt) node[anchor= west] {$\scriptstyle 0$};
    \path (S.south west) ++(0pt,-3pt) node[anchor= east] {$\scriptstyle 1$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) ++(1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gamma2) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \draw[dashed] (C1.north) -- (S.south west);
    \draw[dashed] (C2.north) -- (S.south east);
    \path (gamma1) ++(-20pt,-15pt) node[dot] (O) {} ++(0pt,18pt) node[inner sep=0pt] (gammaT) {$\gamma$};
    \draw (O) -- (gammaT);
    \draw (O) -- (gamma1);
    \path (gammaT) node (CT) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (CT.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle t$};
    \draw (O) .. controls +(-10pt,15pt) and +(0,15pt) .. ++(-20pt,0pt)  +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
  \end{tikzpicture}
  \, + \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,text=white] (a) {$a^{-1}$}  %
    ++(80pt,0pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-20pt) coordinate (X);
    \path (a.south east) -- coordinate (m) (S2.south west);
    \path (m) ++(0pt,-30pt) node[dot] (O) {};
    \path (O) ++(-10pt,15pt) node[inner sep=0pt] (gamma1) {$\gamma$};
    \path (O) ++(10pt,15pt) node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (gamma1) -- (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};        
    \draw[dashed] (C2) -- (S2.south west);
    \path (C1.north) node[anchor=south] {$\scriptstyle q_1$};
    \path (C2.north east) node[anchor=west] {$\scriptstyle q_1$};
    \path (S2.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (gamma1.base) ++(-30pt,0pt) node[anchor=base,inner sep=0pt] (gammaL) {$\gamma$}; 
    \path (S2.south east) ++(0pt,-20pt) node[inner sep=0pt] (gammaR) {$\gamma$};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaL)] (CL) {};      
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaR)] (CR) {};      
    \draw[dashed] (C1) .. controls +(-10pt,15pt) and +(10pt,15pt) .. (CL); 
    \draw[dashed] (S2.south east) -- (CR);
    \path (CR.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (CL.north) node[anchor= south] {$\scriptstyle q_1$}; 
    \draw (gammaL) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \varsigma$};
    \draw (gammaR) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \tau$};
  \end{tikzpicture}
     \right. \notag \\
   & \quad \mbox{} + \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[text=white,inner sep=1pt,ellipse] (a) {$a^{-1}$}  ++(60pt,0pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-20pt) coordinate (X); %
    \path (a.south east) -- coordinate (m) (S2.south west);
    \path (m) ++(0pt,-20pt) node[draw,circle,inner sep=1pt] (b) {$B$};
    \node[draw,dotted,thick,inner sep=0pt,ellipse,fit =(b)] (C) {};        
    \draw[dashed] (C) -- (S2.south west);
    \path (S2.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (a.south west) ++(0pt,-20pt) node[inner sep=0pt] (gammaL) {$\gamma$};
    \path (S2.south east) ++(0pt,-20pt) node[inner sep=0pt] (gammaR) {$\gamma$};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaL)] (CL) {};      
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaR)] (CR) {};      
    \draw[dashed] (b) .. controls +(-10pt,15pt) and +(10pt,15pt) .. (CL); 
    \draw[dashed] (S2.south east) -- (CR);
     \path (CR.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (CL.north) node[anchor= south] {$\scriptstyle q_1$};
    \draw (gammaL) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \varsigma$};
    \draw (gammaR) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \tau$};
  \end{tikzpicture}
  \, - \, 
  \begin{tikzpicture}[baseline=(X)]
    \path node[draw,ellipse,inner sep=1pt] (S1) {$(\partial^2[-S])^{-1}$} ++(50pt,-40pt) node[dot] (O) {} ++(50pt,40pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-20pt) coordinate (X);
    \path (S1.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S1.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (S2.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (O) ++(-20pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(20pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) ++(0pt,18pt)node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (O) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma3)] (C3) {};      
    \draw[dashed] (C1) -- (S1.south east);
    \draw[dashed] (C2) -- (S2.south west);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle t$};
    \path (S1.south west) ++(0pt,-20pt) node[inner sep=0pt] (gammaL) {$\gamma$};
    \path (S2.south east) ++(0pt,-20pt) node[inner sep=0pt] (gammaR) {$\gamma$};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaL)] (CL) {};      
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaR)] (CR) {};      
    \draw[dashed] (S1.south west) -- (CL);
    \draw[dashed] (S2.south east) -- (CR);
    \path (CR.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (CL.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gammaL) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \varsigma$};
    \draw (gammaR) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \tau$};
  \end{tikzpicture}
  \notag \\
   & \quad \mbox{} - \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,text=white] (a) {$a^{-1}$}  %
    ++(80pt,0pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-20pt) coordinate (X);
    \path (a.south east) -- coordinate (m) (S2.south west);
    \path (m) ++(0pt,-30pt) node[dot] (O) {};
    \path (O) ++(-10pt,15pt) node[inner sep=0pt] (gamma1) {$\gamma$};
    \path (O) ++(10pt,15pt) node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (gamma1) -- (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};        
    \draw[dashed] (C2) -- (S2.south west);
    \path (C1.north) node[anchor=south] {$\scriptstyle q_1$};
    \path (C2.north east) node[anchor=west] {$\scriptstyle q_1$};
    \path (S2.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (gamma1.base) ++(-30pt,0pt) node[anchor=base,inner sep=0pt] (gammaL) {$\gamma$}; 
    \path (S2.south east) ++(0pt,-20pt) node[inner sep=0pt] (gammaR) {$\gamma$};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaL)] (CL) {};      
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaR)] (CR) {};      
    \draw[dashed] (C1) .. controls +(-10pt,15pt) and +(10pt,15pt) .. (CL); 
    \draw[dashed] (S2.south east) -- (CR);
    \path (CR.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (CL.north) node[anchor= south] {$\scriptstyle q_1$}; 
    \draw (gammaL) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \varsigma$};
    \draw (gammaR) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \tau$};
  \end{tikzpicture}
  \, - \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[text=white,inner sep=1pt,ellipse] (a) {$a^{-1}$}  ++(60pt,0pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-20pt) coordinate (X); 
    \path (a.south east) -- coordinate (m) (S2.south west);
    \path (m) ++(0pt,-20pt) node[draw,circle,inner sep=1pt] (b) {$B$};
    \node[draw,dotted,thick,inner sep=0pt,ellipse,fit =(b)] (C) {};        
    \draw[dashed] (C) -- (S2.south west);
    \path (S2.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (a.south west) ++(0pt,-20pt) node[inner sep=0pt] (gammaL) {$\gamma$};
    \path (S2.south east) ++(0pt,-20pt) node[inner sep=0pt] (gammaR) {$\gamma$};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaL)] (CL) {};      
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaR)] (CR) {};      
    \draw[dashed] (b) .. controls +(-10pt,15pt) and +(10pt,15pt) .. (CL); %
    \draw[dashed] (S2.south east) -- (CR);
     \path (CR.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (CL.north) node[anchor= south] {$\scriptstyle q_1$};
    \draw (gammaL) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \varsigma$};
    \draw (gammaR) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \tau$};
  \end{tikzpicture}
   \notag \\
   & \quad \!\! \left. \mbox{}
   + 
   \begin{tikzpicture}[baseline=(gamma1.base)]
    \path node (gamma1) {$\gamma$} ++(30pt,0pt) node (gamma2) {$\gamma$};
     \draw (gamma1) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) node[anchor= south] {$\scriptstyle q_1$};
    \draw (gamma2) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) node[anchor= south] {$\scriptstyle q_1$};
    \draw[dashed] (C1) .. controls +(10pt,15pt) and +(-10pt,15pt) .. (C2);
  \end{tikzpicture}
   + \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0,-20pt) coordinate (X);
    \path (S.south west) ++(0pt,-20pt) node[inner sep=0pt] (gamma1) {$\gamma$};
    \path (S.south east) ++(0pt,-20pt) node[inner sep=0pt] (gamma2) {$\gamma$};
    \path (S.south east) ++(0pt,-3pt) node[anchor= west] {$\scriptstyle 0$};
    \path (S.south west) ++(0pt,-3pt) node[anchor= east] {$\scriptstyle 1$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) ++(1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gamma1) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \draw[dashed] (C1.north) -- (S.south west);
    \draw[dashed] (C2.north) -- (S.south east);
    \path (gamma2) ++(20pt,-15pt) node[dot] (O) {} ++(0pt,18pt) node[inner sep=0pt] (gammaT) {$\gamma$};
    \draw (O) -- (gammaT);
    \draw (O) -- (gamma2);
    \path (gammaT) node (CT) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (CT.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle t$};
    \draw (O) .. controls +(10pt,15pt) and +(0,15pt) .. ++(20pt,0pt)  +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
  \end{tikzpicture}
   \right)
    + \bigl( \varsigma \tofrom \tau \bigr) 
    \displaybreak[0] \\
    = \Theta(\tau - \varsigma) & \left(
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0,-20pt) coordinate (X);
    \path (S.south west) ++(0pt,-20pt) node[inner sep=0pt] (gamma1) {$\gamma$};
    \path (S.south east) ++(0pt,-20pt) node[inner sep=0pt] (gamma2) {$\gamma$};
    \path (S.south east) ++(0pt,-3pt) node[anchor= west] {$\scriptstyle 0$};
    \path (S.south west) ++(0pt,-3pt) node[anchor= east] {$\scriptstyle 1$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) ++(1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gamma2) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \draw[dashed] (C1.north) -- (S.south west);
    \draw[dashed] (C2.north) -- (S.south east);
    \path (gamma1) ++(-20pt,-15pt) node[dot] (O) {} ++(0pt,18pt) node[inner sep=0pt] (gammaT) {$\gamma$};
    \draw (O) -- (gammaT);
    \draw (O) -- (gamma1);
    \path (gammaT) node (CT) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (CT.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle t$};
    \draw (O) .. controls +(-10pt,15pt) and +(0,15pt) .. ++(-20pt,0pt)  +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
  \end{tikzpicture}
  \, - \, 
  \begin{tikzpicture}[baseline=(X)]
    \path node[draw,ellipse,inner sep=1pt] (S1) {$(\partial^2[-S])^{-1}$} ++(50pt,-40pt) node[dot] (O) {} ++(50pt,40pt) node[draw,ellipse,inner sep=1pt] (S2) {$(\partial^2[-S])^{-1}$}  ++(0pt,-20pt) coordinate (X);
    \path (S1.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S1.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (S2.south west) ++(1pt,-3pt) node[anchor= east] {$\scriptstyle2$};
    \path (S2.south east) ++(-1pt,-3pt) node[anchor= west] {$\scriptstyle1$};
    \path (O) ++(-20pt,15pt)node[inner sep=0pt] (gamma1) {$\gamma$};
    \draw (O) -- (gamma1);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma1)] (C1) {};        
    \path (O) ++(20pt,15pt)node[inner sep=0pt] (gamma2) {$\gamma$};
    \draw (O) -- (gamma2);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma2)] (C2) {};      
    \path (O) ++(0pt,18pt)node[inner sep=0pt] (gamma3) {$\gamma$};
    \draw (O) -- (gamma3);
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gamma3)] (C3) {};      
    \draw[dashed] (C1) -- (S1.south east);
    \draw[dashed] (C2) -- (S2.south west);
    \path (C1.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (C2.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \path (C3.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle t$};
    \path (S1.south west) ++(0pt,-20pt) node[inner sep=0pt] (gammaL) {$\gamma$};
    \path (S2.south east) ++(0pt,-20pt) node[inner sep=0pt] (gammaR) {$\gamma$};
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaL)] (CL) {};      
    \node[draw,dotted,thick,inner sep=2pt,circle,fit =(gammaR)] (CR) {};      
    \draw[dashed] (S1.south west) -- (CL);
    \draw[dashed] (S2.south east) -- (CR);
    \path (CR.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \path (CL.north) ++(-1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gammaL) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \varsigma$};
    \draw (gammaR) -- ++(0pt,-15pt) +(0pt,-6pt) node {$\scriptstyle \tau$};
  \end{tikzpicture}
  \right. \notag \\
  & \quad \left. \mbox{}
 + \,
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0,-20pt) coordinate (X);
    \path (S.south west) ++(0pt,-20pt) node[inner sep=0pt] (gamma1) {$\gamma$};
    \path (S.south east) ++(0pt,-20pt) node[inner sep=0pt] (gamma2) {$\gamma$};
    \path (S.south east) ++(0pt,-3pt) node[anchor= west] {$\scriptstyle 0$};
    \path (S.south west) ++(0pt,-3pt) node[anchor= east] {$\scriptstyle 1$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) ++(1pt,3pt) node[anchor= west] {$\scriptstyle q_1$};
    \draw (gamma1) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_0$};
    \draw[dashed] (C1.north) -- (S.south west);
    \draw[dashed] (C2.north) -- (S.south east);
    \path (gamma2) ++(20pt,-15pt) node[dot] (O) {} ++(0pt,18pt) node[inner sep=0pt] (gammaT) {$\gamma$};
    \draw (O) -- (gammaT);
    \draw (O) -- (gamma2);
    \path (gammaT) node (CT) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (CT.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle t$};
    \draw (O) .. controls +(10pt,15pt) and +(0,15pt) .. ++(20pt,0pt)  +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
  \end{tikzpicture}
   \right)
    + \bigl( \varsigma \tofrom \tau \bigr)
   + 
   \begin{tikzpicture}[baseline=(gamma1.base)]
    \path node (gamma1) {$\gamma$} ++(30pt,0pt) node (gamma2) {$\gamma$};
     \draw (gamma1) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) node[anchor= south] {$\scriptstyle q_1$};
    \draw (gamma2) -- ++(0,-15pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) node[anchor= south] {$\scriptstyle q_1$};
    \draw[dashed] (C1) .. controls +(10pt,15pt) and +(-10pt,15pt) .. (C2);
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=(X)]
    \node[dot] (O) {} +(0,5pt) coordinate (X) ++(0pt,15pt) node[inner sep=0pt] (gammaT) {$\gamma$};
    \draw (O) -- (gammaT);
    \path (gammaT) node (CT) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (CT.west) ++(2pt,2pt) node[anchor= east] {$\scriptstyle t$};
    \draw (O) .. controls +(8pt,12pt) and +(0,12pt) .. ++(15pt,0pt)  +(0,-5pt) node[anchor=base] {$\scriptstyle \tau$};
    \draw (O) .. controls +(-8pt,12pt) and +(0,12pt) .. ++(-15pt,0pt)  +(0,-5pt) node[anchor=base] {$\scriptstyle \varsigma$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path coordinate (A) ++(0pt,5pt) coordinate (X);
    \path (A) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (A) ++(20pt,0) coordinate (B) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \draw (A) .. controls +(0,15pt) and +(0,15pt) .. coordinate (m) (B);
    \node[draw,thick,dotted,circle,fit = (m), inner sep=3pt] (C) {};
    \path (C.north) ++(-1pt,3pt) node[anchor=east] {$\scriptstyle t$};
  \end{tikzpicture}
   =
  \begin{tikzpicture}[baseline=(X)]
    \node[dot] (O) {} +(0,5pt) coordinate (X) ++(0pt,15pt) node[inner sep=0pt] (gammaT) {$\gamma$};
    \draw (O) -- (gammaT);
    \path (gammaT) node (CT) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (CT.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle t$};
    \draw (O) .. controls +(8pt,12pt) and +(0,12pt) .. ++(15pt,0pt)  +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \draw (O) .. controls +(-8pt,12pt) and +(0,12pt) .. ++(-15pt,0pt)  +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
  \end{tikzpicture}
  +
   \begin{tikzpicture}[baseline=(X)]
    \path node (gamma1) {$\gamma$} ++(30pt,0pt) node (gamma2) {$\gamma$};
     \draw (gamma1) -- ++(0,-10pt) coordinate (Y) +(0,-6pt) node[anchor=base] {$\scriptstyle \varsigma$};
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C1.north) node[anchor= south] {$\scriptstyle q_1$};
    \draw (gamma2) -- ++(0,-10pt) +(0,-6pt) node[anchor=base] {$\scriptstyle \tau$};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (C2.north) node[anchor= south] {$\scriptstyle q_1$};
    \draw[dashed] (C1) .. controls +(10pt,15pt) and +(-10pt,15pt) .. (C2);
    \path (Y) +(0,5pt) coordinate (X);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[Sdot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) node[draw,dotted,thick,inner sep=5pt,circle] (C1) {};        
    \path (O) node[draw,dotted,thick,inner sep=6pt,circle] (C2) {};        
    \path (O) node[draw,dotted,thick,inner sep=7pt,circle] (C) {};        
    \draw[dashed] (C2.north west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.north east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C2.north west) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.north east) node[anchor=west] {$\scriptstyle q_1$};
    \path (C.west) ++(2pt,0pt) node[anchor=north east] {$\scriptstyle q_a$};
    \draw[dashed] (C.west) .. controls +(-20pt,0pt) and +(0pt,-40pt) .. ++(-50pt,50pt);    
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[dot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {$\gamma$}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma3) node (C3) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \path (C3.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle q_a$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
    \draw[dashed] (C3) -- ++(0pt,30pt);    
  \end{tikzpicture}
  \\ \label{dDETdT}
  \frac{\partial}{\partial t} \left[ \log \left| \det \frac{\partial^2[-S]}{\partial q_1\partial q_2}\right|\right] & = 
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[dot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {$\gamma$}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma3) node (C3) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \path (C3.north) ++(1pt,3pt) node[anchor= east] {$\scriptstyle t$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);    
  \end{tikzpicture}
  +\,
  \begin{tikzpicture}[baseline=(gamma1.base)]
    \node[dot] (O) {};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1) .. controls +(10pt,15pt) and +(-10pt,15pt) .. (C2);
    \path (C1.north) node[anchor= south]{$\scriptstyle q_1$};
    \path (C2.north) node[anchor= south]{$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
  \end{tikzpicture}
  \,+ \!\!\!\!\!
  \begin{tikzpicture}[baseline=(B.base)]
    \path node[draw,circle,inner sep=1pt] (b) {$B$};
    \node[ellipse,draw,inner sep=1pt,dotted,thick,fit=(b)] (C) {};
    \draw[dashed] (b.north west) .. controls +(-20pt,20pt) and +(15pt,15pt) .. (C.north east);
    \path (C.north east) ++(-2pt,0pt) node[anchor=west] {$\scriptstyle q_1$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[dot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
  \end{tikzpicture}
  = 
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[plaindot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
  \end{tikzpicture}
  +
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[plaindot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. node[marking] {}  (gamma3);
  \end{tikzpicture}
  +
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[plaindot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- node[marking] {} (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
  \end{tikzpicture}
  +
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[plaindot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- node[marking] {} (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[plaindot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
  \end{tikzpicture}
  +
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[plaindot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. node[marking] {}  (gamma3);
  \end{tikzpicture}
  =  
  \begin{tikzpicture}[baseline=(X)]
    \path node[plaindot] (O) {} ++(0pt,12pt) coordinate (X);
    \draw (O) .. controls +(20pt,20pt) and +(0pt,25pt) .. (O);
    \path (O) ++(-15pt,20pt)node[inner sep=0pt] (gamma) {};
    \draw (O) -- (gamma);
  \end{tikzpicture}  
  \!\!\!\! +
  \begin{tikzpicture}[baseline=(X)]
    \path node[plaindot] (O) {} ++(0pt,12pt) coordinate (X);
    \draw (O) .. controls +(20pt,20pt) and +(0pt,25pt) .. (O);
    \path (O) ++(-15pt,20pt)node[inner sep=0pt] (gamma) {};
    \draw (O) -- node[marking] {} (gamma);
  \end{tikzpicture}  
\end{equation*}
Similarly:
\begin{equation*}
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[plaindot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- node[marking] {} (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
  \end{tikzpicture}
  +
  \begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[plaindot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- node[marking] {} (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=(X)]
    \path node[plaindot] (O) {} ++(0pt,12pt) coordinate (X);
    \draw (O) .. controls +(20pt,20pt) and +(0pt,25pt) .. node[marking,pos=.85] {} (O);
    \path (O) ++(-15pt,20pt)node[inner sep=0pt] (gamma) {};
    \draw (O) -- (gamma);
  \end{tikzpicture}  
  \!\!\!\! +
  \begin{tikzpicture}[baseline=(X)]
    \path node[plaindot] (O) {} ++(0pt,12pt) coordinate (X);
    \draw (O) .. controls +(20pt,20pt) and +(0pt,25pt) .. node[marking,pos=.15] {} (O);
    \path (O) ++(-15pt,20pt)node[inner sep=0pt] (gamma) {};
    \draw (O) -- (gamma);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(X)]
    \path node[inner sep=1pt,ellipse,draw] (S) {$(\partial^2[-S])^{-1}$} +(0pt,-15pt) coordinate (X) ++(0pt,-30pt) node[dot] (O) {};
    \path (S.south west) ++(2pt,2pt) node[anchor=north east] {$\scriptstyle 0$};
    \path (S.south east) ++(-2pt,2pt) node[anchor=north west] {$\scriptstyle 1$};
    \path (O) ++(-15pt,10pt) node[inner sep=0pt] (gamma1) {$\gamma$}; 
    \path (O) ++(15pt,10pt) node[inner sep=0pt] (gamma2) {$\gamma$}; 
    \path (O) ++(-50pt,20pt) node[inner sep=0pt] (gamma3) {}; 
    \path (gamma1) node (C1) [draw,circle,dotted,thick,inner sep=5pt] {};
    \path (gamma2) node (C2) [draw,circle,dotted,thick,inner sep=5pt] {};
    \draw[dashed] (C1.west) .. controls +(-5pt,5pt) and +(0pt,-10pt) .. (S.south west);
    \draw[dashed] (C2.east) .. controls +(5pt,5pt) and +(0pt,-10pt) .. (S.south east);
    \path (C1.west) ++(2pt,-2pt) node[anchor=east] {$\scriptstyle q_0$};
    \path (C2.east) ++(-2pt,-2pt) node[anchor=west] {$\scriptstyle q_1$};
    \draw (O) -- (gamma1); \draw (O) -- (gamma2);
    \draw[draw] (O) .. controls +(-30pt,0pt) and +(5pt,-15pt) .. (gamma3);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=(X)]
    \path node[dot] (O) {} ++(0pt,12pt) coordinate (X);
    \draw (O) .. controls +(20pt,20pt) and +(0pt,25pt) .. (O);
    \path (O) ++(-15pt,20pt)node[inner sep=0pt] (gamma) {};
    \draw (O) -- (gamma);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(V1.base)]
    \path node[inner sep=1pt,draw,dotted,thick,circle] (V1) {$V_\gamma$};
    \path (V1.base) ++(40pt,0pt) node[anchor=base,inner sep=1pt,draw,dotted,thick,circle] (V2) {$V_\gamma$};
    \draw[dashed] (V1) .. controls +(10pt,20pt) and +(-10pt,20pt) .. (V2);
    \path (V1.north) node[anchor=south] {$\scriptstyle q_1$};
    \path (V2.north) node[anchor=south] {$\scriptstyle q_1$};
  \end{tikzpicture}
  \, + \frac12 \!\!\!
  \begin{tikzpicture}[baseline=(V.base)]
    \path node[draw,dotted,thick,circle,inner sep=1pt] (V) {$V_\gamma$};
    \node[ellipse,draw,inner sep=-1pt,dotted,thick,fit=(V)] (C) {};
    \draw[dashed] (C.north west) .. controls +(-15pt,15pt) and +(15pt,15pt) .. (C.north east);
    \path (C.north east) ++(-2pt,0pt) node[anchor=west] {$\scriptstyle q_1$};
    \path (C.north west) ++(2pt,0pt) node[anchor=east] {$\scriptstyle q_1$};
  \end{tikzpicture}
  \!\!\! + \,
   \begin{tikzpicture}[baseline=(V1.base)]
    \path node[inner sep=1pt,draw,dotted,thick,circle] (V1) {$V_\gamma$} +(0,7pt);
    \path (V1.base) ++(40pt,0pt) node[anchor=base,inner sep=1pt,circle,draw] (b) {$B$};
    \draw[dashed] (V1) .. controls +(10pt,20pt) and +(-10pt,20pt) .. (b);
    \path (V1.north) node[anchor=south] {$\scriptstyle q_1$};
  \end{tikzpicture}
  \, + \frac12 \!\!\!
  \begin{tikzpicture}[baseline=(b.base)]
    \path node[draw,circle,inner sep=1pt] (b) {$B$};
    \node[ellipse,draw,inner sep=1pt,dotted,thick,fit=(b)] (C) {};
    \draw[dashed] (b.north west) .. controls +(-20pt,20pt) and +(15pt,15pt) .. (C.north east);
    \path (C.north east) ++(-2pt,0pt) node[anchor=west] {$\scriptstyle q_1$};
  \end{tikzpicture}
  \!\!\! + \,
  \frac12 \, 
   \begin{tikzpicture}[baseline=(b1.base)]
    \path node[inner sep=1pt,circle,draw] (b1) {$B$};
    \path (b1.base) ++(40pt,0pt) node[anchor=base,inner sep=1pt,circle,draw] (b) {$B$};
    \draw[dashed] (b1) .. controls +(10pt,20pt) and +(-10pt,20pt) .. (b);
  \end{tikzpicture}
